One Policy Is Enough: Single-Agent Reinforcement Learning Outperforms Tree Search for Chemistry Tool Learning

Chemistry questions often demand exact computation and database lookups that a language model cannot supply from its parameters, so it must reach for external tools. Tool use here is a three-part problem: select the right tool from a large pool, fill it with correctly typed arguments, and chain calls so that each consumes the outputs of the last. CheMatAgent, a previously published system, addresses this with hierarchical evolutionary MCTS: separate policy and execution models searching tool-call trees under two learned critics, one regressed partly onto GPT-assigned scores. We show that a single policy suffices. Our model interleaves reasoning, tool calls, and returns in one left-to-right generation, trained by a supervised warm-up and then outcome-level reinforcement learning against a programmatic reward read directly off the gold call chain, which leaves no learned critic and no judge in the training loop. On ChemToolBench multiple-tool comprehensive chemistry, on both backbones CheMatAgent use, we improve Tool F1 by 5.5% and Return F1 by 9.6% on Qwen-2.5-7B, and by 3.7% and 3.9% on Llama-3.1-8B, compared with their strongest search configuration, at one model invocation per question, against a search whose cost grows with the tree; we also lead answer Pass Rate on Qwen-2.5-7B.

==> fig_example.tex <==
\newcommand{\srvline}[1]{%
  \colorbox{black!8}{\makebox[\dimexpr\linewidth-2\fboxsep\relax][l]{#1}}}
\begin{figure}[t]
\centering
\setlength{\fboxsep}{1.5pt}
\begin{tikzpicture}[font=\scriptsize\ttfamily]
\node[rounded corners=2pt, draw=black!55, fill=white, inner sep=5pt,
      text width=\dimexpr\columnwidth-16pt\relax, align=left] (box) {%
\normalfont\footnotesize\textbf{Query}\ \ \textit{(multiple\_1991)}\\[2pt]
{\normalfont\small Please retrieve the PubChem Compound Identifier (CID) for
the chemical compound '(5-Bromo-2-methoxyphenyl)methanol', and subsequently,
obtain the molecular weight of this compound using the retrieved CID.}\\[4pt]
{\color{black!40}\rule{\linewidth}{0.4pt}}\\[3pt]
<think>\\
{\color{black!70}We need to retrieve the PubChem Compound}\\
{\color{black!70}Identifier for '(5-Bromo-2-methoxyphenyl)-}\\
{\color{black!70}methanol', so we call get\_compound\_CID}\\
{\color{black!70}with the compound name.}\\
</think>\\[2pt]
<tool\_call>\\
\{"name": "chemistrytools/get\_compound\_CID",\\
\ "arguments": \{"compound": "(5-Bromo-2-\\
\ methoxyphenyl)methanol"\}\}\\
</tool\_call>\\[3pt]
\srvline{<tool\_result>\ \ {\normalfont\itshape\color{black!55}from server}}\\
\srvline{\textbf{612298}}\\
\srvline{</tool\_result>}\\[3pt]
<think>\\
{\color{black!70}With the PubChem CID (\textbf{612298}) in hand, we}\\
{\color{black!70}call get\_compound\_MolecularWeight\_by\_CID}\\
{\color{black!70}to obtain its molecular weight.}\\
</think>\\[2pt]
<tool\_call>\\
\{"name": "chemistrytools/get\_compound\_\\
\ MolecularWeight\_by\_CID",\\
\ "arguments": \{"compound\_CID": \textbf{612298}\}\}\\
</tool\_call>\\[3pt]
\srvline{<tool\_result>\ \ {\normalfont\itshape\color{black!55}from server}}\\
\srvline{\textbf{217.06}}\\
\srvline{</tool\_result>}\\[3pt]
{\color{teal!65!black}Answer: The molecular weight of '(5-Bromo-2-}\\
{\color{teal!65!black}methoxyphenyl)methanol' is \textbf{217.06} g/mol.}
};
\end{tikzpicture}
\caption{A complete, unedited rollout from our Qwen-2.5-7B SFT$\to$RL model.
Shaded spans are returned by the tool server and masked from the loss; everything
else is generated by the policy. The CID \texttt{612298} appears nowhere in the
query and cannot be guessed, so the second call can only be written by reading it
back out of the first call's result. This rollout matches the gold chain exactly.}
\label{fig:example}
\end{figure}


==> fig_protocol.tex <==
% Figure 1: HE-MCTS (CheMatAgent) vs. our single-agent interleaved rollout.
% Requires in the preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{positioning,arrows.meta,fit,backgrounds,calc,decorations.pathreplacing}
%
% Panel (a) follows CheMatAgent Sec. 2.3 (arXiv 2506.07551): four components --
% Policy Model p (proposes k actions per node), Execution Model u (fills the
% parameters, and does tool-level Immediate Reflection on execution failure),
% Hierarchical MCTS, and the two learned critics PRM (step) / ORM (final answer).
% Both critics are initialised from the Policy Model and frozen during search.
% PRM target: v_i = 1 iff a_i aligns with the standard tool invocation chain.
% ORM target: a weighted average of a GPT-4o assessment of the final answer and a
% rule-based correctness check of the trajectory against the meta-dataset.
% Self-training: HE-MCTS trajectories give step-level FT data for p and training
% data for both critics.
%
% Panel (b) follows the two-panel form of ReTool (Feng et al.): each STEP is a
% stack showing the context so far, growing as think / tool_call / tool_result are
% appended, until the last step ends in the answer. The bars carry NO text -- there
% is not enough room at this scale -- so the legend at the lower right names them.
% Within a step, tool_call and tool_result sit side by side so the call can arrow
% DOWN to the tool server and the result arrow back UP without crossing. Only the
% newest (bottom) row of each step is wired to the server; earlier rows are faded
% context. The last step's new content is a think block and the answer, so it has
% no server arrows.
%
% ACCESSIBILITY (ACL/EACL): the palette is Okabe-Ito colourblind-safe, and the bar
% types are ALSO distinguished without colour -- tool_result carries a dashed
% border (it is the one span the policy does not generate), and call/result are
% half-width and side by side where think/answer are full width. The picture's
% natural width is ~15.2cm against a ~16cm \textwidth, so \resizebox scales UP
% slightly rather than shrinking the type.
%
% NOTE: the step background boxes are drawn on the `backgrounds` layer, otherwise
% their fill paints over the bars they enclose.
% The earlier top-to-bottom version is kept in fig_protocol_vertical.tex.bak.
\begin{figure*}[t]
\centering
% Okabe-Ito colourblind-safe palette
\definecolor{cbBlue}{RGB}{86,180,233}
\definecolor{cbViolet}{RGB}{117,112,179}
\definecolor{cbGreen}{RGB}{0,158,115}
\definecolor{cbGrey}{RGB}{130,130,130}
\definecolor{cbPink}{RGB}{204,121,167}
\definecolor{cbOrange}{RGB}{230,159,0}
\definecolor{cbVerm}{RGB}{213,94,0}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  >=Stealth, font=\small,
  nd/.style={circle, draw=black!55, minimum size=4.4mm, inner sep=0pt, fill=white},
  ndsel/.style={nd, fill=cbOrange!45, draw=cbOrange!80!black},
  ndpr/.style={nd, densely dashed, draw=black!25},
  chip/.style={rounded corners=2pt, draw=black!55, fill=black!4,
               inner xsep=4pt, inner ysep=2.5pt, align=center, font=\scriptsize},
  chipc/.style={chip, draw=cbVerm!70!black, fill=cbVerm!8},
  stbox/.style={rounded corners=3pt, draw=black!55, fill=black!4, align=center,
                font=\scriptsize, inner xsep=5pt, inner ysep=4pt},
  llm/.style={rounded corners=3pt, draw=cbBlue!80!black, line width=0.8pt,
              fill=cbBlue!18, align=center, font=\small\bfseries, inner ysep=5pt},
  srvbox/.style={rounded corners=3pt, draw=black!55, line width=0.8pt,
                 fill=black!8, align=center, font=\small\bfseries, inner ysep=5pt},
  qbox/.style={rounded corners=2pt, draw=black!55, fill=white, align=center,
               font=\small, inner xsep=5pt, inner ysep=4pt},
  qbs/.style={qbox, font=\scriptsize, inner xsep=4pt, inner ysep=3pt},
  bar/.style={rounded corners=1pt, minimum height=3.4mm, inner sep=0pt},
  th/.style={bar, fill=cbViolet!40, draw=cbViolet!85!black, minimum width=19mm},
  tc/.style={bar, fill=cbGreen!30, draw=cbGreen!80!black, minimum width=9mm},
  tr/.style={bar, fill=cbGrey!22,  draw=cbGrey!95!black, densely dashed,
             minimum width=9mm},
  fa/.style={bar, fill=cbPink!38,  draw=cbPink!85!black,  minimum width=19mm},
  old/.style={opacity=0.5},
  stepbg/.style={rounded corners=3pt, draw=black!25, fill=black!4, inner sep=4pt},
  rw/.style={rounded corners=2pt, draw=black!60, fill=white, align=center,
             font=\small, inner xsep=6pt, inner ysep=4pt},
  ttl/.style={font=\bfseries},
  stl/.style={font=\scriptsize\bfseries, text=black!70},
  ann/.style={font=\scriptsize\itshape, text=black!60, align=center},
  ar/.style={->, draw=black!60, line width=0.6pt},
  arg/.style={->, draw=cbGreen!80!black, line width=0.8pt},
  ars/.style={->, draw=black!50, line width=0.8pt},
  ard/.style={->, draw=cbOrange!85!black, line width=0.9pt, densely dotted},
]

% =====================================================================
% (a) CheMatAgent: HE-MCTS
% =====================================================================
% NB: HE-MCTS runs in BOTH places -- it is their inference procedure (their Sec.
% 3.1 evaluates a "-M" agent under the HE-MCTS paradigm) and the generator of
% their self-training data (Sec. 2.3; PRM/ORM datasets are sampled from HE-MCTS
% trees). "search at inference" alone would understate it.
\node[ttl, anchor=west] at (-0.25,9.42) {(a) CheMatAgent: HE-MCTS --- four models, search at training and test time};

% ---- search tree: same Question in / Answer out as panel (b), so the two
%      panels are directly comparable as processes, not as component lists.
\node[qbs]   (qa) at (0.45,8.95) {Question};
\node[nd]    (r)  at (2.15,8.95) {};
\node[ndsel] (c1) at (1.35,8.30) {};
\node[nd]    (c2) at (2.15,8.30) {};
\node[ndpr]  (c3) at (2.95,8.30) {};
\node[ndsel] (g1) at (1.00,7.65) {};
\node[ndpr]  (g2) at (1.70,7.65) {};
\node[nd]    (g3) at (2.55,7.65) {};
\node[ndpr]  (g4) at (3.25,7.65) {};
\node[qbs]   (aa) at (1.00,6.95) {Answer};
\draw[ar]  (qa) -- (r);
\draw[ars] (r) -- (c1); \draw[ars] (r) -- (c2); \draw[ars] (r) -- (c3);
\draw[ars] (c1) -- (g1); \draw[ars] (c1) -- (g2);
\draw[ars] (c2) -- (g3); \draw[ars] (c2) -- (g4);
\draw[ar]  (g1) -- (aa);
% the MCTS iteration, set below the panel so it does not crowd the tree
\node[ann, anchor=west] at (0.30,6.55)
  {one search iteration: select $\to$ expand $\to$ evaluate $\to$ simulate $\to$ back-propagate};

% ---- the four trained models ----
\node[chip]  (pm)  at (6.60,8.95) {\textbf{Policy model} $p$ --- proposes $k$ calls per node};
\node[chip]  (em)  at (6.60,8.30) {\textbf{Execution model} $u$ --- fills parameters, retries};
\node[chipc] (prm) at (6.60,7.65) {\textbf{PRM} --- learned critic, scores each step};
\node[chipc] (orm) at (6.60,7.00) {\textbf{ORM} --- learned critic, scores the answer};
\draw[decorate,decoration={brace,amplitude=4pt}] (3.78,6.84) -- (3.78,9.12);

% ---- self-training loop and cost ----
% (the PRM/ORM training targets are stated in the caption, not here -- the panel
%  gets unreadable if every detail of their pipeline is drawn.)
\node[stbox] (st) at (12.30,8.45) {\textbf{Self-training loop}\\ HE-MCTS trajectories retrain $p$\\ and train both critics};
\draw[ar, densely dashed] (9.45,8.45) -- (st.west);
% "model calls", not "LLM calls": the policy and execution models generate, but the
% PRM/ORM passes are scoring. Both critics are initialised from the policy model, so
% all four are LLM-sized, but "model calls" avoids the quibble.
\node[ann] at (12.30,7.15) {the number of model calls grows\\ with the size of the tree};

\draw[black!35, densely dashed] (-0.25,6.25) -- (14.90,6.25);

% =====================================================================
% (b) Ours
% =====================================================================
% title matches the name the paper gives this protocol in \S\ref{sec:rollout}
\node[ttl, anchor=west] at (-0.25,5.78) {(b) Ours: single-agent rollout with interleaved tool execution};
\node[qbox] (q) at (0.6,3.30) {Question};
\node[llm, minimum width=98mm] (pol) at (6.4,5.05) {Policy LLM $\pi_\theta$};
\draw[ar] (q.north) |- (pol.west);

% ---------------- step 1 ----------------
\node[th] (a1) at (2.5,3.90) {};
\node[tc] (a2) at (2.0,3.45) {};
\node[tr] (a3) at (3.0,3.45) {};

% ---------------- step 2 ----------------
\node[th, old] (b1) at (5.8,3.90) {};
\node[tc, old] (b2) at (5.3,3.45) {};
\node[tr, old] (b3) at (6.3,3.45) {};
\node[th]      (b4) at (5.8,3.00) {};
\node[tc]      (b5) at (5.3,2.55) {};
\node[tr]      (b6) at (6.3,2.55) {};

\node[font=\large] (dots) at (8.0,3.90) {$\cdots$};

% ---------------- final step: new content is a think block and the answer ------
\node[th, old] (d1) at (10.2,3.90) {};
\node[tc, old] (d2) at ( 9.7,3.45) {};
\node[tr, old] (d3) at (10.7,3.45) {};
\node[th, old] (d4) at (10.2,3.00) {};
\node[tc, old] (d5) at ( 9.7,2.55) {};
\node[tr, old] (d6) at (10.7,2.55) {};
\node[th]      (d7) at (10.2,2.10) {};
\node[fa]      (d8) at (10.2,1.65) {};

% step frames on the BACKGROUND layer so they sit behind the bars
\begin{scope}[on background layer]
  \node[stepbg, fit=(a1)(a2)(a3)] (S1) {};
  \node[stepbg, fit=(b1)(b5)(b6)] (S2) {};
  \node[stepbg, fit=(d1)(d7)(d8)] (S3) {};
\end{scope}
% labels hug the top-left corner so the policy arrows (at box centre) miss them
\node[stl, anchor=south west] at ([xshift=1pt,yshift=1.5pt]S1.north west) {Step 1};
\node[stl, anchor=south west] at ([xshift=1pt,yshift=1.5pt]S2.north west) {Step 2};
\node[stl, anchor=south west] at ([xshift=1pt,yshift=1.5pt]S3.north west) {Step $T$};

% left-to-right flow, held at the top row so it stays clear of everything else
\draw[ar] (S1.east |- a1) -- (S2.west |- b1);
\draw[ar] (S2.east |- b1) -- (dots.west);
\draw[ar] (dots.east) -- (S3.west |- d1);
\draw[ar] (pol.south -| S1.north) -- (S1.north);
\draw[ar] (pol.south -| S2.north) -- (S2.north);
\draw[ar] (pol.south -| S3.north) -- (S3.north);

% ---------------- tool server ----------------
\node[srvbox, minimum width=80mm] (srv) at (6.2,0.70) {Chemistry tool server \;\scriptsize(real execution)};
% the NEW call of each step goes down; its result comes back up
\draw[arg] (a2.south) -- (a2.south |- srv.north);
\draw[ars] (a3.south |- srv.north) -- (a3.south);
\draw[arg] (b5.south) -- (b5.south |- srv.north);
\draw[ars] (b6.south |- srv.north) -- (b6.south);

% ---------------- output dependence: a return becomes a later call's argument --
% step 1's result -> step 2's call, and step 2's result -> step T's call.
\draw[ard, shorten >=1pt] (a3.east) to[out=-30,in=160] (b5.west);
\draw[ard, shorten >=1pt] (b6.east) to[out=-35,in=215] (d5.west);
\node[ann, text=cbOrange!75!black] at (4.05,1.85)
  {output dependence:\\ a return becomes the\\ next call's argument};

% ---------------- reward / advantage ----------------
\node[rw] (rew) at (13.30,2.55) {Reward};
\node[rw] (adv) at (13.30,5.05) {Advantage};
\draw[ar] (S3.east) -- (rew.west);
\draw[ar] (rew) -- (adv);
\draw[ar] (adv.west) -- (pol.east);
\node[ann] at (13.30,1.78) {computed by program\\ from the gold call chain;\\ no learned critic};

% ---------------- legend (the bars carry no text, so this names them) ---------
\node[th, minimum width=8mm] at (11.90,0.95) {};
\node[anchor=west, font=\footnotesize] at (12.35,0.95) {\texttt{<think>}};
\node[tc, minimum width=8mm] at (11.90,0.60) {};
\node[anchor=west, font=\footnotesize] at (12.35,0.60) {\texttt{<tool\_call>}};
\node[tr, minimum width=8mm] at (11.90,0.25) {};
\node[anchor=west, font=\footnotesize] at (12.35,0.25) {\texttt{<tool\_result>}};
\node[fa, minimum width=8mm] at (11.90,-0.10) {};
\node[anchor=west, font=\footnotesize] at (12.35,-0.10) {\texttt{<Answer>}};

\end{tikzpicture}}
% Kept deliberately short: anything the figure already labels (the tag colours, the
% orange output-dependence note, "computed by program") is NOT repeated here.
\caption{\textbf{(a)} CheMatAgent's HE-MCTS \citep{wu2025CheMatAgent} splits tool
selection and parameter filling across two models and searches a tree under two
\emph{learned} critics --- a Process Reward Model (PRM) over steps and an Outcome
Reward Model (ORM) over answers, the latter trained on a GPT-4o assessment blended
with a rule-based check. Four models are trained and deployed, and model calls grow
with the tree. \textbf{(b)} One policy $\pi_\theta$ interleaves reasoning with live
tool execution in a single generation, so a question costs one model and one LLM
call. Context accumulates until step $T$ ends in an answer; faded rows are earlier
context, and \texttt{<tool\_result>} spans (dashed) come from the server rather than
the policy. A program then scores the trajectory against the gold call chain --- no
learned critic, no search (\S\ref{sec:rollout}).}
\label{fig:protocol}
\end{figure*}


==> fig_selfrepair.tex <==
\newcommand{\repairline}[1]{%
  \colorbox{black!8}{\makebox[\dimexpr\linewidth-2\fboxsep\relax][l]{#1}}}
\begin{figure}[!htbp]
\centering
\setlength{\fboxsep}{1.5pt}
\begin{tikzpicture}[font=\scriptsize\ttfamily]
\node[rounded corners=2pt, draw=black!55, fill=white, inner sep=5pt,
      text width=\dimexpr\columnwidth-16pt\relax, align=left] (box) {%
\normalfont\footnotesize\textbf{Query}\\[2pt]
{\normalfont\small Please retrieve the Canonical SMILES representation for the
chemical compound with PubChem Compound Identifier (CID) 258. Once you have the
SMILES, calculate the log of the partition coefficient (LogP) and the
Quantitative Estimate of Druglikeness (QED) for the compound.}\\[4pt]
{\color{black!40}\rule{\linewidth}{0.4pt}}\\[3pt]
<tool\_call>\\
\{"name": "chemistrytools/convert\_compound\_\\
\ CID\_to\_SMILES",\\
\ "arguments": \{{\color{red!55!black}\textbf{"compound CID"}}: 258\}\}\\
</tool\_call>\\[3pt]
\repairline{<tool\_result>\ \ {\normalfont\itshape\color{black!55}from server}}\\
\repairline{\color{red!55!black}\textbf{Error: argument binding failed for}}\\
\repairline{\color{red!55!black}chemistrytools/convert\_compound\_CID\_to\_}\\
\repairline{\color{red!55!black}SMILES: got an unexpected keyword}\\
\repairline{\color{red!55!black}argument 'compound CID'}\\
\repairline{</tool\_result>}\\[3pt]
{\color{blue!45!black}\itshape\% self-repair: correct the argument name}\\[1pt]
<tool\_call>\\
\{"name": "chemistrytools/convert\_compound\_\\
\ CID\_to\_SMILES",\\
\ "arguments": \{{\color{blue!45!black}\textbf{"compound\_CID"}}: 258\}\}\\
</tool\_call>\\[3pt]
\repairline{<tool\_result>}\\
\repairline{\textbf{CN(CCC(CC(=O)NC1C=CC(OC1C(=O)O)N2C=CC}}\\
\repairline{\textbf{(=NC2=O)N)N)C(=N)N}}\\
\repairline{</tool\_result>}\\[3pt]
{\color{blue!45!black}\itshape\% this value is the argument of both calls below}\\[1pt]
<tool\_call>\\
\{"name": "cactus/CalculateLogP",\\
\ "arguments": \{"compound\_SMILES": \textbf{<SMILES>}\}\}\\
</tool\_call>\\[3pt]
\repairline{<tool\_result>}\\
\repairline{\textbf{-2.2187299999999963}}\\
\repairline{</tool\_result>}\\[3pt]
<tool\_call>\\
\{"name": "cactus/CalculateQED",\\
\ "arguments": \{"compound\_SMILES": \textbf{<SMILES>}\}\}\\
</tool\_call>\\[3pt]
\repairline{<tool\_result>}\\
\repairline{\textbf{0.150577431129479}}\\
\repairline{</tool\_result>}\\[3pt]
{\color{teal!65!black}Answer: The Canonical SMILES representation}\\
{\color{teal!65!black}for the chemical compound with PubChem}\\
{\color{teal!65!black}Compound Identifier (CID) 258 is \textbf{CN(CCC(CC}}\\
{\color{teal!65!black}\textbf{(=O)NC1C=CC(OC1C(=O)O)N2C=CC(=NC2=O)N)N)}}\\
{\color{teal!65!black}\textbf{C(=N)N}, its log of the partition}\\
{\color{teal!65!black}coefficient (LogP) is \textbf{-2.2187}, and the}\\
{\color{teal!65!black}Quantitative Estimate of Druglikeness (QED)}\\
{\color{teal!65!black}is \textbf{0.1506}.}
};
\end{tikzpicture}
\caption{Self-repair from execution feedback, in an unedited Qwen-2.5-7B RL-only training rollout; shaded spans are returned by the server. The model writes an argument name with a space, reads the binding error, and re-issues the call corrected. That recovered SMILES is the argument of both later calls, so one uncorrected error would have cost two more values. \texttt{<SMILES>} abbreviates the string, which the rollout repeats in full.}
\label{fig:selfrepair}
\end{figure}

